Learning-Based Model Predictive Control for the Energy Management of Hybrid Electric Vehicles Including Driving Mode Decisions

This paper presents an online-capable controller for the energy management system of a parallel hybrid electric vehicle based on model predictive control. Its task is to minimize the vehicle's fuel consumption along a predicted driving mission by calculating the distribution of the driver's power request between the electrical and the combustive part of the powertrain, and by choosing the driving mode, which depends on the vehicle's clutch state. The inclusion of the clutch state in a model predictive control structure is not trivial because the underlying optimization problem becomes a mixed-integer program as a consequence. Using Pontryagin's Minimum Principle and a simplified vehicle model, it is possible to prove that a drive cycle-dependent critical power request Pcrit exists, which uniquely separates the optimal driving mode. Based on this result, a learning algorithm is proposed to determine Pcrit during the operation of the vehicle. The learning algorithm is incorporated into a multi-level controller structure and the working principle of the resulting multi-level learning-based model predictive controller is analyzed in detail using two realistic driving missions. A comparison to the solution obtained by Dynamic Programming reveals that the proposed controller achieves close-to-optimal performance.

==> pics/ControlArchitecture5.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ControlArchitecture5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{260.20794767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90167457)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.0071892,1.15740991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19064098\unitlength}\end{minipage}}}%
    \put(-0.10174849,1.26634761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.47065896\unitlength}\end{minipage}}}%
    \put(0.20424746,0.2490135){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma$\end{tabular}}}}%
    \put(0.20424746,0.2862031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}%
    \put(0.66539909,0.56670693){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MPC\end{tabular}}}}%
    \put(0.6743373,0.28104387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HAM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ControlArchitecture5.pdf}}%
    \put(0.20424746,0.21529809){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ControlArchitecture5.pdf}}%
    \put(0.20424746,0.61727596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ControlArchitecture5.pdf}}%
    \put(0.73147224,0.39986694){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\lambda^\mathrm{MPC}$\end{tabular}}}}%
    \put(0.52240019,0.65334312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2nd level\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ControlArchitecture5.pdf}}%
    \put(0.6731777,0.09156031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HEV\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ControlArchitecture5.pdf}}%
    \put(0.62430922,0.16280665){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_{m_e}^\star$\end{tabular}}}}%
    \put(0.80615032,0.01907342){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E_b^\mathrm{meas}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ControlArchitecture5.pdf}}%
    \put(0.72419958,0.16280741){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_{m_1}^\star$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ControlArchitecture5.pdf}}%
    \put(0.82497842,0.16280732){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_{m_2}^\star$\end{tabular}}}}%
    \put(0.9286449,0.16280693){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_{m_\mathrm{brk}}^\star$\end{tabular}}}}%
    \put(0.83402472,0.64949815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_s^\mathrm{MPC}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ControlArchitecture5.pdf}}%
    \put(0.52345711,0.16280649){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_3^\star$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ControlArchitecture5.pdf}}%
    \put(0.72761547,0.69727272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$E_b^\mathrm{RTG}$\end{tabular}}}}%
    \put(0.5223664,0.86526283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3rd level\end{tabular}}}}%
    \put(0.66945051,0.79175519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RTG\end{tabular}}}}%
    \put(0.83984386,0.35142875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_s^\mathrm{HAM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ControlArchitecture5.pdf}}%
    \put(0.20424746,0.57530649){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ControlArchitecture5.pdf}}%
    \put(0.66642977,0.52208973){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{u}^\star_3$\end{tabular}}}}%
    \put(0.56533401,0.49912806){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Map\end{tabular}}}}%
    \put(0.7828055,0.50179723){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}COP\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ControlArchitecture5.pdf}}%
    \put(0.17450225,0.39476904){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}LA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ControlArchitecture5.pdf}}%
    \put(0.38024638,0.52672261){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_\mathrm{crit}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ControlArchitecture5.pdf}}%
    \put(0.20424746,0.78398717){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma$\end{tabular}}}}%
    \put(0.52174152,0.35488184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1st level\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ControlArchitecture5.pdf}}%
    \put(0.28564453,0.45533397){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_s^\mathrm{LA}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ControlArchitecture5.pdf}}%
    \put(0.20424746,0.83559523){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ControlArchitecture5.pdf}}%
    \put(0.40893791,0.81494272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bar{P}_\mathrm{req}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ControlArchitecture5.pdf}}%
    \put(0.4089379,0.61736526){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{P}_\mathrm{req}$\end{tabular}}}}%
    \put(0.40317327,0.28351498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_\mathrm{req}$\end{tabular}}}}%
    \put(0.30497363,0.23652155){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PR\end{tabular}}}}%
    \put(0.30497363,0.5867806){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PR\end{tabular}}}}%
    \put(0.30497363,0.79851326){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ControlArchitecture5.pdf}}%
  \end{picture}%
\endgroup%


==> pics/PowerTrain_2.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PowerTrain_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{330.30991457bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51646094)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PowerTrain_2.pdf}}%
    \put(0.35917044,0.26842385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny motor 2 \end{tabular}}}}%
    \put(0.24232461,0.19007892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize motor 1\end{tabular}}}}%
    \put(0.71856944,0.22856177){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny gearbox\end{tabular}}}}%
    \put(0.35893844,0.23842819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny gearbox\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{PowerTrain_2.pdf}}%
    \put(0.30967532,0.48879557){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize battery \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{PowerTrain_2.pdf}}%
    \put(0.15457917,0.14280513){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny motor 1 \end{tabular}}}}%
    \put(0.15434767,0.11280986){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny gearbox\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{PowerTrain_2.pdf}}%
    \put(0.32641455,0.37579344){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize motor 2 \end{tabular}}}}%
    \put(0.88623014,0.16819619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny differential\end{tabular}}}}%
    \put(0.66391381,0.11215209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny clutch\end{tabular}}}}%
    \put(0.65212306,0.01467216){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny fuel tank\end{tabular}}}}%
    \put(0.916023,0.07850682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny brakes\end{tabular}}}}%
    \put(0.38034941,0.10627892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize engine\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{PowerTrain_2.pdf}}%
    \put(0.44997402,0.31748871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny belt\end{tabular}}}}%
    \put(0.71236665,0.26103271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny engine\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/buffers_Inkscape.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'buffers_Inkscape.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.73008975bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18240637)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{buffers_Inkscape.pdf}}%
    \put(0.05708507,0.15221784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u_3^\mathrm{HAM}$\end{tabular}}}}%
    \put(0.06100757,0.11995671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$P_\mathrm{req}$\end{tabular}}}}%
    \put(0.09022884,0.08752516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.24893361,0.09944146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}if $u_3^\mathrm{HAM}=1$\end{tabular}}}}%
    \put(0.24536138,0.02989185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}if $u_3^\mathrm{HAM}=3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{buffers_Inkscape.pdf}}%
    \put(0.52780412,0.11550357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$x_i$}\end{tabular}}}}%
    \put(0.52343695,0.05114195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$y_i$}\end{tabular}}}}%
    \put(0.71677797,0.14647324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{mygreen}{$\mathbf{Z}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/controllerPerformances_ink_percent.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controllerPerformances_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controllerPerformances_ink.pdf}}%
    \put(0.03992615,0.046474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.03984375,0.52327215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}104\end{tabular}}}}%
    \put(0.03526382,0.10607149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100.5\end{tabular}}}}%
    \put(0.04011612,0.16566898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}101\end{tabular}}}}%
    \put(0.03524094,0.22526644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}101.5\end{tabular}}}}%
    \put(0.03992157,0.28486394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102\end{tabular}}}}%
    \put(0.03526382,0.34446598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102.5\end{tabular}}}}%
    \put(0.03996963,0.40406805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}103\end{tabular}}}}%
    \put(0.03526382,0.46367008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}103.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controllerPerformances_ink.pdf}}%
    \put(0.35828246,0.18674926){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map-based MPC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controllerPerformances_ink.pdf}}%
    \put(0.49247054,0.13497772){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LB-MPC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{controllerPerformances_ink.pdf}}%
    \put(0.79871214,0.11885969){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Map-based MPC\end{tabular}}}}}%
    \put(0.66755293,0.16594371){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Baseline MPC\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{controllerPerformances_ink.pdf}}%
    \put(0.01041034,0.09964905){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_\mathrm{fuel}^\mathrm{corr}$ compared to DP [\textit{\%}]\end{tabular}}}}}%
    \put(0.27667007,0.01247662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Real driving cycle}\end{tabular}}}}%
    \put(0.71152838,0.01245144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Urban cycle}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{controllerPerformances_ink.pdf}}%
    \put(0.14207765,0.29737319){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 100\textit{\%}\end{tabular}}}}}%
    \put(0.34364013,0.44){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 10\textit{\%}\end{tabular}}}}}%
    \put(0.47996825,0.36026382){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 38\textit{\%}\end{tabular}}}}}%
    \put(0.57801512,0.30049819){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 100\textit{\%}\end{tabular}}}}}%
    \put(0.78621824,0.40){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 21\textit{\%}\end{tabular}}}}}%
    \put(0.91864011,0.34971694){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny 56\textit{\%}\end{tabular}}}}}%
    \put(0.22575607,0.19613954){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Baseline MPC\end{tabular}}}}}%
    \put(0.93153309,0.08550473){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LB-MPC\end{tabular}}}}}%
  \end{picture}%
\endgroup%

